Analysis of the Compaction Behavior of Textile Reinforcements in Low-Resolution In-Situ CT Scans via Machine-Learning and Descriptor-Based Methods

A detailed understanding of material structure across multiple scales is essential for predictive modeling of textile-reinforced composites. Nesting -- characterized by the interlocking of adjacent fabric layers through local interpenetration and misalignment of yarns -- plays a critical role in defining mechanical properties such as stiffness, permeability, and damage tolerance. This study presents a framework to quantify nesting behavior in dry textile reinforcements under compaction using low-resolution computed tomography (CT). In-situ compaction experiments were conducted on various stacking configurations, with CT scans acquired at 20.22 $\mu$m per voxel resolution. A tailored 3D{-}UNet enabled semantic segmentation of matrix, weft, and fill phases across compaction stages corresponding to fiber volume contents of 50--60 %. The model achieved a minimum mean Intersection-over-Union of 0.822 and an $F1$ score of 0.902. Spatial structure was subsequently analyzed using the two-point correlation function $S_2$, allowing for probabilistic extraction of average layer thickness and nesting degree. The results show strong agreement with micrograph-based validation. This methodology provides a robust approach for extracting key geometrical features from industrially relevant CT data and establishes a foundation for reverse modeling and descriptor-based structural analysis of composite preforms.

==> figures/fig_D_s2_160/fig_D_s2_160_phase0_colorbar.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        hide axis,
         % Optional: Colorbar won’t affect the PNG itself
        colorbar style={
            height=.3\columnwidth,  % Adjust height
            width=.05\columnwidth,  % Adjust width
            ylabel={},  % Label for colorbar
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0}, % Customize tick labels
        }]
    ]
 % Dummy plot to generate the colorbar
        \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase0_xy.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$y$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        % axis background/.style={fill=white},  % Make background white
        % axis line style={white},  % Make axis lines white
        tick style={white},  % Make tick marks white
        % xticklabel style={white},  % Make x-axis labels white
        % yticklabel style={white}   % Make y-axis labels white
    ]
        \addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_00_yx.png};
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase0_xz.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
\addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_00_zx.png};
% Add white vertical line at x = 75 (in data coordinates)
\draw[white,dashed, thick] (axis cs:75,0) -- (axis cs:75,150);
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase0_yz.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        colorbar, % Optional: Colorbar won’t affect the PNG itself
        colorbar style={
            % height=6cm,  % Adjust height
            width=0.3cm,  % Adjust width
            ylabel={$S_2/\max\{S_2\}$},  % Label for colorbar3
            ylabel style={at={(0.1,.5)},anchor=south,font=\footnotesize,text=black},
            ytick={0, 0.25, 0.5, 0.75, 1.0},
            yticklabels={$0$, $0.25$, $0.5$, $[-]$, $1.0$},yticklabel style={font=\footnotesize},text=black},
        xlabel={$y$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
\addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_00_zy.png};
% Add white vertical line at x = 75 (in data coordinates)
\draw[white,dashed, thick] (axis cs:75,0) -- (axis cs:75,150);
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase1_xy.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$y$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
        \addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_01_yx.png};
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase1_xz.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
\addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_01_zx.png};
% Add white vertical line at x = 75 (in data coordinates)
\draw[white,dashed, thick] (axis cs:75,0) -- (axis cs:75,150);
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase1_yz.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
               colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        colorbar, % Optional: Colorbar won’t affect the PNG itself
        colorbar style={
            % height=6cm,  % Adjust height
            width=0.3cm,  % Adjust width
            ylabel={$S_2/\max\{S_2\}$},  % Label for colorbar3
            ylabel style={at={(0.1,.5)},anchor=south,font=\footnotesize,text=black},
            ytick={0, 0.25, 0.5, 0.75, 1.0},
            yticklabels={$0$, $0.25$, $0.5$, $[-]$, $1.0$},yticklabel style={font=\footnotesize},text=black},
        xlabel={$y$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
\addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_01_zy.png};
% Add white vertical line at x = 75 (in data coordinates)
\draw[white,dashed, thick] (axis cs:75,0) -- (axis cs:75,150);
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase2_xy.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$y$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
        \addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_02_yx.png};
    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase2_xz.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
\addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_02_zx.png};

% Add white vertical line at x = 75 (in data coordinates)
\draw[white,dashed, thick] (axis cs:75,0) -- (axis cs:75,150);

    \end{axis}
\end{tikzpicture}

==> figures/fig_D_s2_160/fig_D_s2_160_phase2_yz.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
               colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        axis on top,
        enlargelimits=false,
        colorbar, % Optional: Colorbar won’t affect the PNG itself
        colorbar style={
            % height=6cm,  % Adjust height
            width=0.3cm,  % Adjust width
            ylabel={$S_2/\max\{S_2\}$},  % Label for colorbar3
            ylabel style={at={(0.1,.5)},anchor=south,font=\footnotesize,text=black},
            ytick={0, 0.25, 0.5, 0.75, 1.0},
            yticklabels={$0$, $0.25$, $0.5$, $[-]$, $1.0$},yticklabel style={font=\footnotesize},text=black},
        xlabel={$y$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        ylabel style={yshift=-6pt},
        xtick={0, 37, 75, 112, 149},
        xticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        ytick={0, 37, 75, 112, 149},
        yticklabels={$-75$, $-38$, $0$, $[{\si{\Px}}]$, $75$},
        width=.25\textwidth,
        height=.25\textwidth,
        tick style={white},  % Make tick marks white
    ]
\addplot graphics [xmin=0, xmax=150, ymin=0, ymax=150] {figures/fig_D_s2_160/285_10-layer_03_0_s2_02_zy.png};
 % Add white vertical line at x = 75 (in data coordinates)
\draw[white,dashed, thick] (axis cs:75,0) -- (axis cs:75,150);   
    \end{axis}
\end{tikzpicture}

==> figures/fig_eval_prediction_results/fig_eval_prediction_results_a.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        axis on top,
        enlargelimits=false,
        xmin=0,xmax=256,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        % ylabel style={yshift=-10pt},
        xtick={0,64,128,192,256},
        xticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        ytick={0,64,128,192,256},
        yticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        width=.4\textwidth,
        height=.4\textwidth,
        % axis background/.style={fill=white},  % Make background white
        % axis line style={white},  % Make axis lines white
        tick style={white},  % Make tick marks white
        % xticklabel style={white},  % Make x-axis labels white
        % yticklabel style={white}   % Make y-axis labels white
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        colorbar, % Optional: Colorbar won’t affect the PNG itself
        colorbar style={
            % height=6cm,  % Adjust height
            width=0.3cm,  % Adjust width
            ylabel={$p(c=1)$},  % Label for colorbar3
            ylabel style={at={(0.1,.5)},anchor=south,font=\footnotesize,text=black},
            ytick={0, 0.25, 0.5, 0.75, 1.0},
            yticklabels={$0$, $0.25$, $0.5$, $[-]$, $1.0$},yticklabel style={font=\footnotesize,text=black}},
    ]
    
       % \addplot [draw=none] coordinates {(0,0,0) (0,0,1)};
    \addplot graphics [xmin=0, xmax=256, ymin=0, ymax=256] {figures/fig_eval_prediction_results/285_10-layer_03_0.cls1.pred.png};
    
    \end{axis}
\end{tikzpicture}

==> figures/fig_eval_prediction_results/fig_eval_prediction_results_b.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        % ylabel style={yshift=-10pt},
        xtick={0,64,128,192,256},
        xticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        ytick={0,64,128,192,256},
        yticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        width=.4\textwidth,
        height=.4\textwidth,
        % axis background/.style={fill=white},  % Make background white
        % axis line style={white},  % Make axis lines white
        tick style={white},  % Make tick marks white
        % xticklabel style={white},  % Make x-axis labels white
        % yticklabel style={white}   % Make y-axis labels white
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        colorbar, % Optional: Colorbar won’t affect the PNG itself
         colorbar style={
            % height=6cm,  % Adjust height
            width=0.3cm,  % Adjust width
            ylabel={$\Delta p(c=1)$},  % Label for colorbar3
            ylabel style={at={(0.1,.5)},anchor=south,font=\footnotesize,text=black},
            ytick={0, 0.25, 0.5, 0.75, 1.0},
            yticklabels={$-0.8$, $-0.4$, $0.0$, $[-]$, $0.8$},yticklabel style={font=\footnotesize,text=black}},
    ]
           \addplot graphics [xmin=0, xmax=256, ymin=0, ymax=256] {figures/fig_eval_prediction_results/285_10-layer_03_0.cls1.diff.png};
    \end{axis}
\end{tikzpicture}

==> figures/fig_eval_prediction_results/fig_eval_prediction_results_c.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        % ylabel style={yshift=-10pt},
        xtick={0,64,128,192,256},
        xticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        ytick={0,64,128,192,256},
        yticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        width=.4\textwidth,
        height=.4\textwidth,
        % axis background/.style={fill=white},  % Make background white
        % axis line style={white},  % Make axis lines white
        tick style={white},  % Make tick marks white
        % xticklabel style={white},  % Make x-axis labels white
        % yticklabel style={white}   % Make y-axis labels white
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        colorbar, % Optional: Colorbar won’t affect the PNG itself
        colorbar style={
            % height=6cm,  % Adjust height
            width=0.3cm,  % Adjust width
            ylabel={$p(c=2)$},  % Label for colorbar3
            ylabel style={at={(0.1,.5)},anchor=south,font=\footnotesize,text=black},
            ytick={0, 0.25, 0.5, 0.75, 1.0},
            yticklabels={$0$, $0.25$, $0.5$, $[-]$, $1.0$},yticklabel style={font=\footnotesize,text=black}},
    ]
           \addplot graphics [xmin=0, xmax=256, ymin=0, ymax=256] {figures/fig_eval_prediction_results/285_10-layer_03_0.cls2.pred.png};
    \end{axis}
\end{tikzpicture}

==> figures/fig_eval_prediction_results/fig_eval_prediction_results_d.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        axis on top,
        enlargelimits=false,
        % colorbar, % Optional: Colorbar won’t affect the PNG itself
        xlabel={$x$ \tikzArrow}, ylabel={$z$ \tikzArrow},
        % ylabel style={yshift=-10pt},
        xtick={0,64,128,192,256},
        xticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        ytick={0,64,128,192,256},
        yticklabels={$0$,$64$,$128$,$[\si{\Px}]$,$256$},
        width=.4\textwidth,
        height=.4\textwidth,
        % axis background/.style={fill=white},  % Make background white
        % axis line style={white},  % Make axis lines white
        tick style={white},  % Make tick marks white
        % xticklabel style={white},  % Make x-axis labels white
        % yticklabel style={white}   % Make y-axis labels white
        colormap={plasma}{ % Define Plasma colormap manually
            rgb=(0.050383,0.029803,0.527975)
            rgb=(0.213753,0.000000,0.800000)
            rgb=(0.497000,0.000000,0.831373)
            rgb=(0.735683,0.000000,0.745189)
            rgb=(0.901961,0.294118,0.294118)
            rgb=(0.986000,0.730000,0.184000)
            rgb=(0.940015,0.975158,0.131326)
        },
        colorbar, % Optional: Colorbar won’t affect the PNG itself
        colorbar style={
            % height=6cm,  % Adjust height
            width=0.3cm,  % Adjust width
            ylabel={$\Delta p(c=2)$},  % Label for colorbar3
            ylabel style={at={(0.1,.5)},anchor=south,font=\footnotesize,text=black},
            ytick={0, 0.25, 0.5, 0.75, 1.0},
            yticklabels={$-0.8$, $-0.4$, $0.0$, $[-]$, $0.8$},yticklabel style={font=\footnotesize,text=black}},
    ]
           \addplot graphics [xmin=0, xmax=256, ymin=0, ymax=256] {figures/fig_eval_prediction_results/285_10-layer_03_0.cls2.diff.png};
    \end{axis}
\end{tikzpicture}

==> figures/fig_nesting_results.tex <==
\begin{tikzpicture}[
    trim axis left,
    trim axis right,
    clip=true
]
    \begin{axis}[
        ybar,
        bar width=10pt,
        enlarge x limits=0.4,
        ymin=0.75, ymax=1,
        width=0.45\textwidth, height=0.4\textwidth,
        xlabel={$\phi\, [-]$ \tikzArrow},
        ylabel={$\mathcal{N}_F$ \tikzArrow},
        xtick={0.50,.55,0.65}, 
        xticklabels={\num{0.50},\num{0.55},\num{0.60}},%,[\si{-}],\num{1.00}},
        ytick={0.75,0.8,0.85,0.9,0.95,1.0}, 
        yticklabels={\num{0.75},\num{0.80},\num{0.85},\num{0.90},[\si{-}],\num{1.00}},
        % symbolic x coords={0.50, 0.55, 0.60},
        xtick=data,
        xmajorgrids,
        ymajorgrids,
        legend pos=south west,
        legend cell align=left,
        legend style={cells={align=left}, font=\footnotesize}
    ]

    % 5-layer
    \addplot+[
        ybar,
        bar shift=-10pt,
        fill=plasma4,
        error bars/.cd,
        y dir=both, y explicit
    ]
    coordinates {
        (0.5, 0.9397) +- (0, 0.04023247)
        (0.55, 0.8870) +- (0, 0.038360192)
        (0.6, 0.8540) +- (0, 0.039676623)
    };
    \addlegendentry{5-layer}

    % 10-layer
    \addplot+[
        ybar,
        bar shift=0pt,
        fill=plasma6,
        error bars/.cd,
        y dir=both, y explicit
    ]
    coordinates {
        (0.5, 0.9455) +- (0, 0.030086349)
        (0.55, 0.9159) +- (0, 0.031670372)
        (0.6, 0.8742) +- (0, 0.033581063)
    };
    \addlegendentry{10-layer}

    % 37-layer
    \addplot+[
        ybar,
        bar shift=10pt,
        fill=plasma7,
        error bars/.cd,
        y dir=both, y explicit
    ]
    coordinates {
        (0.5, 0.9420) +- (0, 0.034347388)
        (0.55, 0.9096) +- (0, 0.03721187)
        (0.6, 0.8729) +- (0, 0.040855063)
    };
    \addlegendentry{37-layer}

    % Reference (Düreth et al.)
    \addplot+[
        ybar,
        bar shift=20pt,
        fill=gray,
        error bars/.cd,
        y dir=both, y explicit
    ]
    coordinates {
        (0.6, 0.868) +- (0, 0.037)
    };
    \addlegendentry{Düreth et al.~\cite{dureth_determining_2020}}
    
\addlegendimage{legend image code/.code={
            \draw[thick, gray] (0cm,0.0em) -- (0.3cm,0.0em);
            \draw[thick, gray] (0cm,-0.2em) -- (0.0cm,0.2em);
            \draw[thick, gray] (0.3cm,-0.2em) -- (0.3cm,0.2em);
            }
            }
\addlegendentry{std. dev.}

% 
    \end{axis}
\end{tikzpicture}

==> figures/fig_s2_analysis.tex <==
\begin{tikzpicture}[
                trim axis left,
                trim axis right,
                clip=True
                ]
    \begin{axis}[
                xmin=0, xmax=150,
                ymin=0, ymax=0.6,
                width=0.4*\textwidth, height=0.4*\textwidth,
             xtick={0,25,50,75,100,125,150}, 
            xticklabels={\num{-75},\num{-50},\num{-25},\num{0},\num{25},
                $[\si{\Px}]$,\num{75},},
                ytick={0,0.1,0.2,0.3,0.4,0.5,0.6}, 
                yticklabels={\num{0},\num{0.1},\num{0.2},\num{0.3},\num{0.4},[\si{-}],\num{0.6}},
                xlabel={$z$ \tikzArrow}, 
                ylabel={$S_2$ \tikzArrow},
                xmajorgrids,
                ymajorgrids,
                clip=false,
                legend pos=north east,
                legend cell align=left,
                legend style={cells={align=left}, font=\footnotesize}
                ]

  
\addplot[
    only marks,
    mark=square,
    mark size=1.5pt,
    color=gray,
] table[
    col sep=comma,
    x=x_original,
    y=spectrum
] {figures/285_10-layer_03_0.original.csv};
\addlegendentry{$S_2$}




    \addplot[
        thick,
        color=plasma4,
    ] table[
        col sep=comma,
        x=x_original,
        y=spectrum
    ] {figures/285_10-layer_03_0.original.csv};
    \addlegendentry{$S_2$ interp.}



% Peak 1 at -0.0017 with σ = 0.1164
\addplot[plasma7,     only marks,
    mark=square,thick] coordinates {(75, 0.5357) (89.2735,0.1946) (61.2768,0.1946)};
\addlegendentry{peaks}

% % Peak 2 at 14.2735 with σ = 0.5161
% \addplot[black, thick, dashed] coordinates {(14.2735, 0) (14.2735, 0.6)};


% % Peak 3 at -14.2768 with σ = 0.5122
% \addplot[black, thick, dashed] coordinates {(-14.2768, 0) (-14.2768, 0.6)};




    
    % \addplot[
    %     thick,
    %     color=black,
    % ] table[
    %     col sep=comma,
    %     x=x_interp,
    %     y=spectrum_interp,
    % ] {figures/285_10-layer_03_0.interp.csv};
    % \addlegendentry{$S_2$ }


    
    \end{axis}


   


    
\end{tikzpicture}

==> figures/fig_t-F_delta_acq.tex <==
\begin{tikzpicture}[
                trim axis left,
                trim axis right,
                clip=True
                ]
    \begin{axis}[
                name=leftaxis,
                axis y line*=left,
                axis x line*=bottom,
                xmin=0, xmax=4500,
                ymin=0, ymax=800,
                width=0.9*\textwidth, height=0.4*\textwidth,
                xtick={0,500,1000,1500,2000,2500,3000,3500,4000,4500}, 
                xticklabels={\num{0},\num{.5},\num{1},\num{1.5},\num{2},
                \num{2.5},\num{3},\num{3.5},$[\si{\second}]$,\num{4.5}},
                scaled x ticks=base 10:-3,
                ytick={0,200,400,600,800}, 
                yticklabels={\num{0},\num{200},\num{400},[\si{\newton}],\num{800}},
                xlabel={$t$ \tikzArrow}, 
                ylabel={$F$ \tikzArrow},
                xmajorgrids,
                ymajorgrids,
                clip=false,
                legend pos=south east,
                legend cell align=left,
                legend style={cells={align=left}, font=\footnotesize}
                ]

    \draw[gray,fill=gray, opacity=0.15] 
        (axis cs:200, 0) rectangle (axis cs:950, 800);
    \pgfmathsetmacro{\xcentera}{(920 + 200)/2}   
    \node[anchor=north, font=\footnotesize] at (axis cs:\xcentera, 800) {Stage I};
    \node[anchor=north] at (axis cs:\xcentera, 700) 
        {\includegraphics[width=1.5cm]{figures/fig_t-F_delta_acq/285_10-layer_00_3.png}};


    \fill[gray, opacity=0.15] 
        (axis cs:200+1050, 0) rectangle (axis cs:950+1050, 800);
    \pgfmathsetmacro{\xcenterb}{(920+1050 + 200+1050)/2}   
    \node[anchor=north, font=\footnotesize] at (axis cs:\xcenterb, 800) {Stage II};
    \node[anchor=north] at (axis cs:\xcenterb, 700) 
        {\includegraphics[width=1.5cm]{figures/fig_t-F_delta_acq/285_10-layer_01_3.png}};

    \fill[gray, opacity=0.15] 
        (axis cs:200+1050*2, 0) rectangle (axis cs:950+1050*2, 800);
    \pgfmathsetmacro{\xcenterc}{(920+2*1050 + 200+2*1050)/2}   
    \node[anchor=north, font=\footnotesize] at (axis cs:\xcenterc, 800) {Stage III};
    \node[anchor=north] at (axis cs:\xcenterc, 700) 
        {\includegraphics[width=1.5cm]{figures/fig_t-F_delta_acq/285_10-layer_02_3.png}};

        
    \fill[gray, opacity=0.15] 
        (axis cs:200+1050*3, 0) rectangle (axis cs:950+1050*3, 800);
    \pgfmathsetmacro{\xcenterd}{(920+3*1050 + 200+3*1050)/2}   
    \node[anchor=north, font=\footnotesize] at (axis cs:\xcenterd, 800) {Stage IV};
    \node[anchor=north] at (axis cs:\xcenterd, 700) 
        {\includegraphics[width=1.5cm]{figures/fig_t-F_delta_acq/285_10-layer_03_3.png}};




    
    \addplot[ultra thick,
        draw,
        color=plasma7,
    ] table[x=time_s, y=force_N,col sep=comma] {figures/fig_t-F_delta_acq/285_10_layer_machine_data_red.csv};
    \addlegendentry{$F_z$}

    \addlegendimage{ultra thick,
        draw,
        color=plasma5,}
    \addlegendentry{$\delta$}




    
    \end{axis}


    \begin{axis}[
        axis y line*=right,
        axis x line=none,
        ymin=0, ymax=12,
        xmin=0, xmax=4500,
        ytick={0,3,6,9,12},
        yticklabels={\num{0},\num{3},\num{6},
        $[\si{\milli\meter}]$,\num{12}},
        ylabel={$\delta$ \tikzArrow},
            ylabel style={
        at={(axis description cs:1.07,0.4)},
        anchor=west
    },
        width=0.9\textwidth, height=0.4\textwidth,
        % ymajorgrids,
    ]

    \addplot[ultra thick,
        draw,
        color=plasma5,
    ] table[x=time_s, y=delta_mm,col sep=comma] {figures/fig_t-F_delta_acq/285_10_layer_machine_data_red.csv};


    



    \end{axis}



    
\end{tikzpicture}
